Geometry-Dependent Online and Offline Approximation for Non-Monotone DR-Submodular Maximization

We study online and offline maximization of nonnegative, non-monotone DR-submodular functions over compact convex down-closed sets $K\subseteq[0,1]^d$ that contain a supplied diagonal point $\zeta\mathbf{1}$. Our online algorithm earns at least $\underline{\alpha}(\zeta)=\frac{1}{2}-\frac{(1-2\zeta)_+^2}{2(3-2\zeta)^2}$ times the reward of the best fixed feasible point, minus $O(\sqrt{T})$, using one possibly stochastic gradient query and one projection per round; $\underline{\alpha}(0)=4/9$. One post-decision noisy value query per round gives $O(T^{3/4})$ regret, and two exact value queries give $O(\sqrt{T})$. Conversely, no offline algorithm with polynomially many exact value-and-gradient queries attains a coefficient above an explicit $\beta_*\approx 0.4704$ at $\zeta=0$, improving the bound $2(e^{-1/2}-e^{-1})\approx 0.478$ of Oveis Gharan and Vondr\'ak (2011); for $\zeta>0$, two families of hard instances give an upper bound that we reduce exactly to finitely many convex problems below $\zeta=1/8$ and give in closed form above it. The bound $\beta_*$ also holds for nonnegative submodular set functions under a cardinality constraint, improving the previous $0.478$. Online-to-offline conversion gives $\underline{\alpha}(\zeta)-\varepsilon$ offline, and the upper bound also limits online learners with polynomial query budgets and uniform $O(T^\kappa)$ regret, $\kappa<1$. Both coefficients equal $1/2$ for $\zeta\ge 1/2$ and fall short of $1/2$ by order $(1/2-\zeta)^2$ below. For quadratic objectives we attain $1/2$, and for cubic objectives $\max\{8/17,\,2\sqrt{3-4r}/(1+\sqrt{3-4r})^2\}$ with $r=\min\{\zeta,1/2\}$. For submodular set functions, rounding the multilinear extension gives $\underline{\alpha}(\zeta)-\varepsilon$ under a matroid whose polytope contains $\zeta\mathbf{1}$ and $4/9-\varepsilon$ under a fixed number of knapsack constraints.

==> figures/approximation_profiles.tex <==
% The U plotting table evaluates Proposition 6.5 numerically below 1/8.
% All approximation statements and the U/C split are proved in the text.
\begingroup
\definecolor{profileBlue}{HTML}{0072B2}
\definecolor{profileGreen}{HTML}{00865A}
\definecolor{profilePurple}{HTML}{7B3294}
\definecolor{profileOrange}{HTML}{D55E00}
\definecolor{profilePink}{HTML}{C05A9D}
\pgfmathsetmacro{\cubicswitch}{(47-9*sqrt(17))/128}
\def\endpointbeta{0.47043868138089445}
\begin{tikzpicture}
\begin{axis}[
 width=.95\textwidth,height=.52\textwidth,
 xmin=0,xmax=.5,ymin=.440,ymax=.5035,
 xlabel={Diagonal level $\zeta$},ylabel={Approximation coefficient},
 xtick={0,.125,.25,.375,.5},
 xticklabels={$0$,$1/8$,$1/4$,$3/8$,$1/2$},
 ytick={.444444444444,.46,.470588235294,.48,.5},
 yticklabels={$4/9$,$0.46$,$8/17$,$0.48$,$1/2$},
 tick align=outside,axis on top,
 legend columns=2,legend cell align=left,
 legend style={at={(.5,-.23)},anchor=north,draw=none,fill=none,font=\small,
 /tikz/every even column/.append style={column sep=10pt}},
 clip=false]
\addplot[black!25,thin,densely dashed,forget plot]
 coordinates {(.25,.440) (.25,.4921875)};
\addplot[profileBlue,very thick,solid,domain=0:.5,samples=201]
 {1/2-(1-2*x)^2/(2*(3-2*x)^2)};
\addlegendentry{General achievable $\alow(\zeta)$}
\addplot[profileOrange,very thick,dashed]
 table[x=zeta,y=upper,col sep=comma]{figures/upper_profile.csv};
\addlegendentry{Upper bound $U(\zeta)$, $\zeta\le1/4$}
\addplot[profileGreen,very thick,dashdotted,domain=0:\cubicswitch,samples=2]
 {8/17};
\addlegendentry{Cubic achievable $\alpha_3(\zeta)$}
\addplot[profileGreen,very thick,dashdotted,domain=\cubicswitch:.5,samples=201,forget plot]
 {2*sqrt(3-4*x)/(1+sqrt(3-4*x))^2};
\addplot[profilePink,very thick,dashdotdotted,domain=.25:.5,samples=201]
 {1/2-(1-2*x)^2/(2*(1+2*sqrt(x))^4)};
\addlegendentry{Upper bound $C(\zeta)$, $\zeta\ge1/4$}
\addplot[profilePurple,very thick,densely dotted,domain=0:.5,samples=2]
 {1/2};
\addlegendentry{Quadratic achievable $1/2$}
\addplot[profileOrange,only marks,mark=*,mark size=1.6pt,forget plot]
 coordinates {(0,\endpointbeta)};
\addplot[black!65,only marks,mark=o,mark size=1.8pt,
 mark options={fill=white},forget plot]
 coordinates {(.25,.4921875)};
\node[anchor=west,font=\small,text=profileOrange,fill=white,inner sep=1.5pt]
 (endpointLabel) at (axis cs:.022,.4955) {$U(0)=\beta_*<8/17$};
\draw[profileOrange,thin,->]
 (endpointLabel.south west) to[out=225,in=50] (axis cs:0,\endpointbeta);
\end{axis}
\end{tikzpicture}
\endgroup

